SpotIt: Evaluating Text-to-SQL Evaluation with Formal Verification

Community-driven Text-to-SQL evaluation platforms play a pivotal role in tracking the state of the art of Text-to-SQL performance. The reliability of the evaluation process is critical for driving progress in the field. Current evaluation methods are largely test-based, which involves comparing the execution results of a generated SQL query and a human-labeled ground-truth on a static test database. Such an evaluation is optimistic, as two queries can coincidentally produce the same output on the test database while actually being different. In this work, we propose a new alternative evaluation pipeline, called SpotIt, where a formal bounded equivalence verification engine actively searches for a database that differentiates the generated and ground-truth SQL queries. We develop techniques to extend existing verifiers to support a richer SQL subset relevant to Text-to-SQL. A performance evaluation of ten Text-to-SQL methods on the high-profile BIRD dataset suggests that test-based methods can often overlook differences between the generated query and the ground-truth. Further analysis of the verification results reveals a more complex picture of the current Text-to-SQL evaluation.

==> figs/overview.tex <==
\tikzstyle{startstop} = [rectangle, rounded corners, 
minimum width=1cm, 
minimum height=0.7cm,
text centered, 
draw=black, 
fill=green!20]

\tikzstyle{startstop1} = [rectangle, rounded corners, 
minimum width=1cm, 
minimum height=0.7cm,
text centered, 
draw=black, 
fill=orange!20]


\tikzstyle{phase} = [circle, 
minimum width=0.3cm, 
%minimum height=0.7cm,
text centered, 
draw=black, 
line width=2pt,
%fill=orange!20
]


\tikzstyle{data} = [rectangle, rounded corners, 
minimum width=0.8cm, 
minimum height=1cm,
text width=2.8em,
text centered, 
draw=black, 
fill=white!30]

\tikzstyle{llm} = [rectangle, 
text=white, 
minimum width=0.8cm, 
minimum height=0.5cm,
text centered, 
draw=black, 
fill=black!100]


\tikzstyle{dataEx} = [rectangle, rounded corners, 
text centered, 
draw=black, 
fill=white!10]


\tikzstyle{io} = [trapezium, 
trapezium stretches=true, % A later addition
trapezium left angle=70, 
trapezium right angle=110, 
minimum width=3cm, 
minimum height=1cm, 
text centered, 
draw=black, fill=blue!30]

\tikzstyle{process} = [rectangle, 
minimum width=0.2cm, 
minimum height=1cm, 
text centered, 
text width=4em,
draw=black,dashed, 
fill=green!10]

\tikzstyle{processsmall} = [rectangle, 
minimum width=0.2cm, 
minimum height=1cm, 
text centered, 
text width=3em,
draw=black,dashed, 
fill=green!10]

\tikzstyle{processbig} = [rectangle,
 rounded corners, 
minimum width=2.2cm, 
minimum height=1cm, 
text centered, 
draw=black, 
fill=green!10]

\tikzstyle{decision} = [diamond, 
%minimum width=1cm, 
%minimum height=1cm, 
text width=5.4em,
text centered, 
draw=black, 
aspect=1.6,
fill=orange!30,
outer sep=0pt,
inner sep=0pt]

\tikzstyle{blockA} = [rectangle,
 rounded corners, 
minimum width=5.3cm, 
minimum height=3.5cm, 
text centered,
draw=white]

\tikzstyle{blockB} = [rectangle,
 rounded corners, 
minimum width=3cm, 
minimum height=3.5cm, 
text centered, 
draw=white]

\tikzstyle{blockC} = [rectangle,
 rounded corners, 
minimum width=3.2cm, 
minimum height=0.7cm, 
text centered,
draw=white]

\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{line}     = [draw, -latex']
\tikzset{
    stage line/.style={dotted, thick, gray}
}


% \node (dec1) [decision, below of=pro1, yshift=-0.5cm] {Decision 1};

% \node (pro2a) [process, below of=dec1, yshift=-0.5cm] {Process 2a
% text text text text
% text text text 
% text text text};

% \node (pro2b) [process, right of=dec1, xshift=2cm] {Process 2b};
% \node (out1) [io, below of=pro2a] {Output};

\begin{figure}[h!]
\setlength{\belowcaptionskip}{-20pt}
\centering

\begin{tikzpicture}[node distance=2cm]
\node (gen_query) [dataEx, font=\scriptsize]{$\genquery\  \genqueryshort $};
% \node (llm) [llm, left of=gen_query,  font=\scriptsize]{Text-to-SQL};


\node (query) [dataEx,below of=gen_query, yshift= 0.65cm,font=\scriptsize]{$\query$ $\queryshortnl$};
\node (input, draw=None) [dataEx,left of=query, xshift= 0.5cm, yshift= 0.1cm, font=\small, draw=none]{\normalsize{Inputs:}};

\node (gold_query) [dataEx,below of=gen_query, yshift= 0.15cm, font=\scriptsize]{$\goldquery\ \goldqueryshort $};




% \node (gen_verieql) [startstop,  font=\scriptsize, right of=gen_query] {$\verieql$};

% \node (gold_verieql) [startstop,  font=\scriptsize, right of=gold_query] {$\verieql$};


% \node (gen_encode) [startstop1,  font=\scriptsize, text width=3em,right of=gen_query, xshift= 0.2cm, yshift= -1.cm] {\smt encoding};

% \node (gold_encode) [startstop1,  font=\scriptsize,text width=3em, right of=gold_query, xshift= -0.2cm] {\smt encoding};


\node (bounded) [decision,  font=\scriptsize, right of=gen_query, xshift= 0.8cm,  yshift= -1cm] {
$k$-bounded equivalence verification};

\node (phasetwo) [phase, above of=bounded, xshift= 0cm, yshift= 0cm, font=\small]{2};
\node (phaseone) [phase, left of=phasetwo,  xshift= -0.6cm, yshift= 0cm, font=\small]{1};

\node (phasethree) [phase, right of=phasetwo, xshift= 1.2cm, yshift= 0cm, font=\small]{3};
% \node (unsupported) [startstop1,  font=\scriptsize, below of=gold_encode,   xshift= 0.3cm, yshift= 1cm, fill=red!30, minimum height=0.5cm,] {\unsupported};

% \node (crossextra) [startstop1,  font=\scriptsize, below of=bounded,   xshift= 0cm, yshift= 0.1cm, fill=gray!20, minimum height=0.5cm,] {Cross-check $\dbs_{\queryshort}$};
% \node (notsupport) [startstop1,  font=\scriptsize, below of=bounded, yshift= 0.3cm, ] {Not supported (feature request)};

\node (verified) [startstop1,  font=\scriptsize, below of=bounded,  xshift= 0cm, fill=green!30, minimum height=0.5cm, draw=none] {\raisebox{-1.5ex}{\includegraphics[width=5mm]{figs/happy-face.png}} Verified $k\leq K$};
% \node (verified) [startstop1,  font=\scriptsize, below of=bounded,  xshift= -0.4cm, fill=green!30, minimum height=0.5cm,] {Verified $k\leq K$};

% \node (unknown) [startstop1,  font=\scriptsize, below of=bounded,  xshift= 1.3cm, fill=red!30, minimum height=0.5cm,] {\unknown};
% \node (ce) [process,  font=\scriptsize, right of=bounded,  ] {Counter example (CEx};

% \node (cexdb) [startstop1,  font=\scriptsize,  xshift= 1cm,  right of=bounded,  fill=green!20, text width=3em, xshift= -0.2cm] {Create  database};



\node (validation) [decision,  font=\scriptsize, right of=bounded, xshift=1.3cm, text width=3em, minimum width=1cm, minimum height=1cm, fill=none ] {{\normalsize{$\genqueryshort \overset{?}{=} \goldqueryshort$}} on $\db_{\cexv}$};


% \node (cross) [startstop1,  font=\scriptsize, below of=validation,   xshift= 0cm, yshift= 0.1cm, fill=gray!20, minimum height=0.5cm,
% ] {Cross-check $\dbs_{\queryshort}$};

\node (spurious) [startstop1,  font=\scriptsize, below of=validation,   xshift= 0cm, yshift= 0cm, fill=none, line width=2pt, draw=red, minimum height=0.5cm, minimum width=1.5cm] {\raisebox{-1.5ex}{\includegraphics[width=5mm]{figs/sad-face.png}} Spurious \cex};

\node (true) [startstop1,  font=\scriptsize, right of=validation,   xshift=0.7cm, yshift= 0cm, fill=red!30, minimum height=0.5cm, draw=none] {\raisebox{-1.5ex}{\includegraphics[width=5mm]{figs/happiness.png}} True \cex};
% {True \cex};

    
% \begin{scope}[on background layer]
% \node (eqcheck) [blockA, xshift=1.55cm,  yshift= -0.8cm, fill=gray!10, right of=gen_query]{}; 
% % label= \large{\textbf{Cubing}}
% \end{scope}


\begin{scope}[on background layer]
\node (input) [blockC, minimum width=1.8cm, minimum height=1.2cm, yshift=0.43cm, fill=blue!30, below of=gen_query]{}; 
% label= \large{\textbf{Cubing}}
\end{scope}


\draw [arrow] (gen_query.east) --  (bounded);
% \draw [arrow] (query) --  (llm);
% \draw [arrow] (llm) --  (gen_query);

\draw [arrow] (query) -- node[pos=0.5, left]{\raisebox{-1.2ex}{\includegraphics[width=5mm]{figs/llm.png}} \scriptsize{Text-to-SQL}} (gen_query);
% \draw [arrow, draw=none] (query) -- node[pos=0.5, left]{} (gen_query);

% \draw [arrow, dash pattern=on 3pt off 2pt] (query) --  (gen_query);

\draw [arrow] (gold_query.east) --  (bounded);
% \draw [arrow] (gen_encode) -- node[above]{\scriptsize{$\Phi_\genqueryshort$}} node[below]{\scriptsize{$\Phi_\goldqueryshort$}} (bounded);
%\draw [arrow] (gen_encode) -- (bounded);

\draw [arrow, color=red] (validation) -- node [left] {\scriptsize{Yes}}   (spurious);
% \draw [arrow, draw=none] (validation) -- node[pos=0.5, right=0.1cm]{\raisebox{-0.2ex}{} (spurious);

% \draw [arrow] (gold_encode) --  (bounded);
\draw [arrow] (bounded) -- node [above] {\scriptsize{$\db_{\cexv}$}} (validation);
% \draw [arrow] (bounded) -- node [above] {\scriptsize{\cex}} (cexdb);
% \draw [arrow] (cexdb) --  node [above] {\scriptsize{$\db_{\cexv}$}}  (validation);
% \draw [arrow] (validation) --   node [above]  {\scriptsize{No}}   node [below]  {\scriptsize{$\db_{\cexv}$}}  +(0:2.2); % node [below]  {\scriptsize{CEx \db'}}

\draw [arrow] (validation) --   node [above]  {\scriptsize{No}}  (true); % node [below]  {\scriptsize{CEx \db'}}

% \draw [arrow] (validation) --   node [above] {\scriptsize{\textcolor{red}{Fail}}}    node [below]  {\scriptsize{\db'}}   +(0:2.2); 

\draw [arrow] (bounded) -- node [right, pos=0.2] {\scriptsize{\textcolor{black}{No \cex}}}    (verified);


% pos=0.5, left=1.3cm
% \draw [arrow, color=red] (bounded) -- node [right] {\scriptsize{Timeout}}    (unknown);
%\draw [arrow] (crossextra) --   (unknown);

% \draw [arrow] (bounded) --   node [above] {\scriptsize{\textcolor{red}{Fail}}}    node [below]  {\scriptsize{\db'}}   +(0:1.8); 

\draw [arrow] (bounded) to[loop above,out=145,in=35,looseness=2.5] node[auto] {\scriptsize{$k$++}} (bounded);
 \draw [arrow]  (gen_query.north) -- +(0,0.3) -|  (validation.175) node[pos=0.25,above]{} ;  
 \draw [arrow]  (gold_query.south) -- +(0,-0.25) -|  (validation.185) node[pos=0.25,below]{} ;  

 % \draw [arrow, color=red]  (gold_encode.south) --  (unsupported.140) node[above]{} ;  

 % \draw [arrow, color=red]  (gen_encode.east) -- +(0.1,0) -|  (unsupported.25) node[pos=0.25,above]{} ;  
 
 \draw[stage line] ([xshift=0.3cm, yshift=1.2cm]gen_query.east) -- ([xshift=0.3cm, yshift=-2.8cm]gen_query.east);

% \draw[stage line] ([xshift=-3.3cm, yshift=2cm]gen_encode.west) -- ([xshift=-3.3cm, yshift=-2cm]gold_encode.west);


 \draw[stage line] ([xshift=4cm, yshift=1.2cm]gen_query.east) -- ([xshift=4cm, yshift=-2.8cm]gen_query.east);



% \draw[stage line] ([xshift=10.65cm, yshift=2cm]gen_encode.west) -- ([xshift=10.65cm, yshift=-2cm]gold_encode.west);

\end{tikzpicture}
\caption{Three main phases of $\sys$. } 
 \label{fig:workflow}
 \vspace{0.5cm}
\end{figure}


% \sv{\sys's high-level workflow?}
